Adaptive Multicell 3D Beamforming in Multi-Antenna Cellular Networks

We consider a cellular network with multi-antenna base stations (BSs) and single-antenna users, multicell cooperation, imperfect channel state information, and directional antennas each with a vertically adjustable beam. We investigate the impact of the elevation angle of the BS antenna pattern, denoted as tilt, on the performance of the considered network when employing either a conventional single-cell transmission or a fully cooperative multicell transmission. Using the results of this investigation, we propose a novel hybrid multicell cooperation technique in which the intercell interference is controlled via either cooperative beamforming in the horizontal plane or coordinated beamfroming in the vertical plane of the wireless channel, denoted as adaptive multicell 3D beamforming. The main idea is to divide the coverage area into two disjoint vertical regions and adapt the multicell cooperation strategy at the BSs when serving each region. A fair scheduler is used to share the time-slots between the vertical regions. It is shown that the proposed technique can achieve performance comparable to that of a fully cooperative transmission but with a significantly lower complexity and signaling requirements. To make the performance analysis computationally efficient, analytical expressions for the user ergodic rates under different beamforming strategies are also derived.

==> hybridmodecbtnew.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybridmodecbtnew.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.5391668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82379993)%
    \put(0,0){\includegraphics[width=\unitlength]{hybridmodecbtnew.eps}}%
    \put(0.19159809,0.54631944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{CST}}$}}}%
    \put(0.19159878,0.62295946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}%
    \put(0.43306016,0.73796812){\color[rgb]{0,0,0}\rotatebox{13.54963479}{\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}}%
    \put(0.48666134,0.691935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{CST}}$}}}%
    \put(0.50965314,0.33556121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{CST}}$}}}%
    \put(0.52095516,0.4190161){\color[rgb]{0,0,0}\rotatebox{-7.3833521}{\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}}%
    \put(0.22225434,0.01367527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{cell-interior region}}}}}%
    \put(0,0.19761007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 1}}}}}%
    \put(0.77022738,0.07115491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 2}}}}}%
    \put(0.77022738,0.46968044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 3}}}}}%
  \end{picture}%
\endgroup%


==> hybridmodenmt.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybridmodenmt.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.33917761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83016223)%
    \put(0,0){\includegraphics[width=\unitlength]{hybridmodenmt.eps}}%
    \put(0.1467056,0.01746209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{cell-edge region}}}}}%
    \put(0.2741711,0.55053873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{NMT}}$}}}%
    \put(0.19307851,0.62777065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}%
    \put(0.42482001,0.74366747){\color[rgb]{0,0,0}\rotatebox{13.54963479}{\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}}%
    \put(0.44021926,0.68183255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{NMT}}$}}}%
    \put(0.47111179,0.37290706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\textsf{NMT}}$}}}%
    \put(0.50567147,0.42225188){\color[rgb]{0,0,0}\rotatebox{-7.3833521}{\makebox(0,0)[lb]{\smash{\text{\small{horizon}}}}}}%
    \put(0,0.21458265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 1}}}}}%
    \put(0.76845275,0.08715071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 2}}}}}%
    \put(0.76845282,0.47330783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{BS 3}}}}}%
    \put(0.18149423,0.30726026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\textsf{int}}$}}}%
  \end{picture}%
\endgroup%


==> multiclust.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiclust.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.39611344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89210953)%
    \put(0,0){\includegraphics[width=\unitlength]{multiclust.eps}}%
    \put(0.45566185,0.44081598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C1}}}}}%
    \put(0.33209829,0.43662825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.74290905,0.29641603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C2}}}}}%
    \put(0.74290905,0.59018446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C3}}}}}%
    \put(0.46125155,0.73768975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C4}}}}}%
    \put(0.17183058,0.58832121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C5}}}}}%
    \put(0.1721411,0.29331062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C6}}}}}%
    \put(0.45752511,0.14580533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\small{C7}}}}}%
    \put(0.52121577,0.34967778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.5221474,0.52978926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.51842095,0.05156193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.52121577,0.63940951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.80442613,0.20248327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.80442613,0.49966874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.23396662,0.49283689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.23738254,0.19906735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 2}}}}}%
    \put(0.5221474,0.82543812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.81094727,0.68018329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.80473646,0.38805962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.23458965,0.37841823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.23924772,0.67842751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.52059473,0.23462368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 3}}}}}%
    \put(0.04516086,0.58351302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.61499712,0.58537627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.33147637,0.73163945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.61406556,0.29067621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.32868165,0.14099688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
    \put(0.04578198,0.28850218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{\tiny{BS 1}}}}}%
  \end{picture}%
\endgroup%


==> simcellangle.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simcellangle.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.52184607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73572762)%
    \put(0,0){\includegraphics[width=\unitlength]{simcellangle.eps}}%
    \put(-0.00170447,0.3996337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\textsf{bs}}$}}}%
    \put(0.10981099,0.08734369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{cell}}}}%
    \put(0.28303339,0.33448169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\textsf{u}}$}}}%
    \put(0.86822474,0.41413511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{x-axis}}}}%
    \put(0.51367315,0.60427116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{k,b}$}}}%
    \put(0.50340622,0.42631089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{k,b}$}}}%
    \put(0.60265329,0.38866545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_b$}}}%
    \put(0.40758145,0.48791252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{b^{\prime}}$}}}%
    \put(0.33229119,0.55635898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{horizon}}}}%
    \put(0.47606954,0.65564959){\color[rgb]{0,0,0}\rotatebox{13.54963479}{\makebox(0,0)[lb]{\smash{\text{horizon}}}}}%
    \put(0.10981099,0.18316845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{BS} $b^{\prime}$}}}%
    \put(0.79087952,0.47080148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{BS} $b$}}}%
    \put(0.47945009,0.33390936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\text{user} $k$}}}%
  \end{picture}%
\endgroup%

